Assessment of machine learning methods for state-to-state approaches

It is well known that numerical simulations of high-speed reacting flows, in the framework of state-to-state formulations, are the most detailed but also often prohibitively computationally expensive. In this work, we start to investigate the possibilities offered by the use of machine learning methods for state-to-state approaches to alleviate such burden. In this regard, several tasks have been identified. Firstly, we assessed the potential of state-of-the-art data-driven regression models based on machine learning to predict the relaxation source terms which appear in the right-hand side of the state-to-state Euler system of equations for a one-dimensional reacting flow of a N$_2$/N binary mixture behind a plane shock wave. It is found that, by appropriately choosing the regressor and opportunely tuning its hyperparameters, it is possible to achieve accurate predictions compared to the full-scale state-to-state simulation in significantly shorter times. Secondly, we investigated different strategies to speed-up our in-house state-to-state solver by coupling it with the best-performing pre-trained machine learning algorithm. The embedding of machine learning methods into ordinary differential equations solvers may offer a speed-up of several orders of magnitude but some care should be paid for how and where such coupling is realized. Performances are found to be strongly dependent on the mutual nature of the interfaced codes. Finally, we aimed at inferring the full solution of the state-to-state Euler system of equations by means of a deep neural network completely by-passing the use of the state-to-state solver while relying only on data. Promising results suggest that deep neural networks appear to be a viable technology also for these tasks.

==> src/ANN.tex <==

\tikzset{%
  every neuron/.style={
    circle,
    draw,
    minimum size=1cm
  },
  neuron missing/.style={
    draw=none, 
    scale=4,
    text height=0.333cm,
    execute at begin node=\color{black}$\vdots$
  },
}


\begin{figure}[H]
\centering
%\resizebox{<horizontal size>}{<vertical size>}{%
\begin{tikzpicture}[x=1.5cm, y=1.5cm, >=stealth, scale=0.75]

\foreach \m/\l [count=\y] in {1,2,3,missing,4}
  \node [every neuron/.try, neuron \m/.try] (input-\m) at (0,2.5-\y) {};

\foreach \m [count=\y] in {1,missing,2}
  \node [every neuron/.try, neuron \m/.try ] (hidden-\m) at (2,2-\y*1.25) {};

\foreach \m [count=\y] in {1,missing,2}
  \node [every neuron/.try, neuron \m/.try ] (output-\m) at (4,1.5-\y) {};

\foreach \l [count=\i] in {1,2,3,l}
  \draw [<-] (input-\i) -- ++(-1,0)
    node [above, midway] {$x_\l$};

\foreach \l [count=\i] in {1,m}
  \node [above] at (hidden-\i.north) {$h_\l$};

\foreach \l [count=\i] in {1,n}
  \draw [->] (output-\i) -- ++(1,0)
    node [above, midway] {$y_\l$};

\foreach \i in {1,...,4}
  \foreach \j in {1,...,2}
    \draw [->] (input-\i) -- (hidden-\j);

\foreach \i in {1,...,2}
  \foreach \j in {1,...,2}
    \draw [->] (hidden-\i) -- (output-\j);

\foreach \l [count=\x from 0] in {Input, Hidden, Output}
  \node [align=center, above] at (\x*2,2) {\l \\ layer};

\end{tikzpicture}
\caption{ Schematic representation of a feed-forward neural network architecture.}
\label{fig:NN}
\end{figure}

%\begin{figure}[H]
%\centering
%\includegraphics[scale=0.5]{figs/perceptron.png}
%\caption{Artificial neuron.}
%\label{fig:neuron}
%\end{figure}

%\tikzset{
%  every picture/.style={font={\sffamily\normalsize}, >=stealth},
%  every pin edge/.style={black}}
%
%\RequirePackage{luatex85}
%\documentclass{standalone}
%
%\usepackage{fontspec, unicode-math}
%\setsansfont[Scale=MatchLowercase]{TeX Gyre Heros}
%\setmathfont{TeX Gyre Termes Math}
%
%\usepackage{tikz}
%\usetikzlibrary{arrows.meta}
%\usetikzlibrary{calc}
%\usetikzlibrary{positioning}
%
%\tikzset{
%  every picture/.style={font={\sffamily\normalsize}, >=stealth},
%  every pin edge/.style={black}}
%
%\begin{document}
%
%  \begin{tikzpicture}[pin distance=6ex, node distance=0.5cm and 2cm,
%    input/.style={draw, circle},
%    unit/.style={draw, circle, minimum size=0.75cm}]
%
%    \begin{scope}
%      \node[unit] (HA) {};
%      \node[unit] (HB) [below=of HA] {};
%      \node[unit] (HC) [below=of HB] {};
%      \node[unit] (HD) [below=of HC] {};
%
%      \node[unit] (HE) [right=of HA] {};
%      \node[unit] (HF) [below=of HE] {};
%      \node[unit] (HG) [below=of HF] {};
%      \node[unit] (HH) [below=of HG] {};
%    \end{scope}
%
%    \begin{scope}[pin edge={<-{Circle[open]}}]
%      \node[input] (IA) [pin=left:$x_{1}$, below left=of HA] {};
%      \node[input] (IC) [pin=left:$x_{3}$, above left=of HD] {};
%      \node[input] (IB) at ($(IA)!0.5!(IC)$) [pin=left:$x_{2}$] {};
%    \end{scope}
%
%    \begin{scope}[pin edge={{Circle[open]}->}]
%      \node[unit] (OA) [pin=right:$\hat{y}_{1}$, right=of HF] {};
%      \node[unit] (OB) [pin=right:$\hat{y}_{2}$, right=of HG] {};
%    \end{scope}
%
%    \path[->] (IA) edge (HA) edge (HB) edge (HC) edge (HD);
%    \path[->] (IB) edge (HA) edge (HB) edge (HC) edge (HD);
%    \path[->] (IC) edge (HA) edge (HB) edge (HC) edge (HD);
%
%    \path[->] (HA) edge (HE) edge (HF) edge (HG) edge (HH);
%    \path[->] (HB) edge (HE) edge (HF) edge (HG) edge (HH);
%    \path[->] (HC) edge (HE) edge (HF) edge (HG) edge (HH);
%    \path[->] (HD) edge (HE) edge (HF) edge (HG) edge (HH);
%
%    \path[->] (HE) edge (OA) edge (OB);
%    \path[->] (HF) edge (OA) edge (OB);
%    \path[->] (HG) edge (OA) edge (OB);
%    \path[->] (HH) edge (OA) edge (OB);
%  \end{tikzpicture}
%
%\end{document}

==> src/PINNS.tex <==
\begin{figure}[!htbp]
\centering
\def\layersep{1.5cm}
%\resizebox{<horizontal size>}{<vertical size>}{%
\scalebox{0.85}{
%
\begin{tikzpicture}[shorten >=1pt,->,draw=black!50, node distance=\layersep]

    \tikzstyle{every pin edge}=[<-,shorten <=1pt]
    \tikzstyle{neuron}=[circle,fill=black!25,minimum size=17pt,inner sep=0pt]
    \tikzstyle{neuronPDE} = [circle,fill=black!25,minimum size=25pt,inner sep=0pt]
    \tikzstyle{eqnPDE} = [rectangle, draw=black!50, fill=black!20, thick, minimum                           width=2cm,minimum height=1cm,rounded corners,fill=orange]
    \tikzstyle{lossPDE} = [ellipse, fill=red]
    \tikzstyle{checkPDE} = [diamond, aspect=3.5, draw, inner sep=3pt] 
    \tikzstyle{input neuron}=[neuron, fill=green!50];
    \tikzstyle{output neuron}=[neuron, fill=red!50];
    \tikzstyle{hidden neuron}=[neuron, fill=blue!50];
    \tikzstyle{annot} = [text width=4em, text centered];
    \tikzstyle{input neuronPDE} = [neuronPDE]
    \tikzstyle{input eqnPDE} = [eqnPDE]
    \tikzstyle{input lossPDE} = [lossPDE]
    \tikzstyle{input checkPDE} = [checkPDE]

    % Draw the input layer nodes
    \foreach \name / \y in {1,...,4}
    % This is the same as writing \foreach \name / \y in {1/1,2/2,3/3,4/4}
        \node[input neuron, pin=left:Input \#\y] (I-\name) at (0,-\y) {};

    % Draw the hidden layer nodes
    \foreach \name / \y in {1,...,5}
        \path[yshift=0.5cm]
            node[hidden neuron] (H-\name) at (\layersep,-\y cm) {$\sigma$};

    % Draw the output layer node
    \foreach \name / \y in {1}
    %\node[output neuron,pin={[pin edge={->}]right:Output}, right of=H-3] (O) {U};
    \node[output neuron] (O-\name) at (3,-2.5 cm) {U};

    % Draw the PDE NN nodes
    %\foreach \name / \y in {1,...,3}
    %\node[input neuronPDE] (PINN-\name) at (5,-\y-0.5) {$f\left(\cdot\right)$};
    \node[input neuronPDE] (PINN-1) at (5,-1-0.5) {$f\left(\cdot\right)$};
    \node[input neuronPDE] (PINN-2) at (5,-2-0.5) {$\partial_{t}$};
    \node[input neuronPDE] (PINN-3) at (5,-3-0.5) {$\nabla\cdot$};

    % Draw the PDE eqn NN node
    \foreach \name / \y in {1,...,1}
    \node[input eqnPDE] (eqPINN-\name) at (8,-\y-1.5) {$F=\partial_{t}U+\nabla\cdot f\left(U\right) - R_{ci}$};
    
    % Draw the PDE loss NN node
    \foreach \name / \y in {1,...,1}
    \node[input lossPDE] (lossPINN-\name) at (5,-\y-4.75) {Loss};
    
    % Draw the PDE check NN node
    \foreach \name / \y in {1,...,1}
    \node[input checkPDE] (checkPINN-\name) at (1.5,-\y-4.75) {$\le\varepsilon\ \|>\max iter$};
    
    % Connect every node in the input layer with every node in the
    % hidden layer.
    \foreach \source in {1,...,4}
        \foreach \dest in {1,...,5}
            \path (I-\source) edge (H-\dest);

    % Connect every node in the hidden layer with the output layer
    \foreach \source in {1,...,5}
        \foreach \dest in {1}
            \path (H-\source) edge (O-\dest);
        
    % Connect every node in the hidden layer with the output layer
    \foreach \source in {1}
        \foreach \dest in {1,...,3}
            \path (O-\source) edge (PINN-\dest);
            
    % Connect every node in the hidden layer with the output layer
    \foreach \source in {1,...,3}
        \foreach \dest in {1}
            \path (PINN-\source) edge (eqPINN-\dest);

    % Annotate the layers
    \node[annot,above of=H-1, node distance=1cm] (hl) {Hidden layer};
    \node[annot,left of=hl] {Input layer};
    \node[annot,right of=hl] {Output layer};
    
    \node[text width=3cm] at (10.5,-0.65) {\textcolor{blue}{PDE}};
    \draw[red,thick,dashed,rounded corners] (-3,-5) -- (4,-5) -- (4,0.05) -- (-3,0.05) -- (-3,-5);
    \node[text width=3cm] at (-1.5,0.25) {\textcolor{red}{NN(w,b)}};
    \draw[blue,thick,dashed,rounded corners] (2.5,-4.1) -- (10,-4.1) -- (10,-0.85) -- (2.5,-0.85) -- (2.5,-4);
    
    \path[<-] (lossPINN-1) edge [bend left] (O-1);
    \path[<-] (lossPINN-1) edge [bend right] (eqPINN-1);
    \path[->] (lossPINN-1) edge (checkPINN-1);
    \draw [->,>=stealth] (1.5,-5.5) -- (1.5,-4.9);
    \draw [<-,>=stealth] (-0.95,-5.75) -- (-0.25,-5.75);
    \node[text width=2cm] at (2.15,-5.25) {N};
    \node[text width=2cm] at (0.25,-5.5) {Y};
    
\end{tikzpicture}
}
\caption{Schematic of PINN for the STS Euler equations. The left NN is the uninformed while the right one induced by the conservation law is the informed one. The two NNs share hyper-parameters and they both contribute to the loss function.}
\end{figure}

==> src/Peceptron.tex <==
\begin{figure}[H]
\centering
\begin{tikzpicture}[>=latex, scale=0.75]
\path
(0,0)     node[circle,draw,scale=2,inner sep=2pt] (S) {$\Sigma$}
+(90:2.5) node[circle,draw,inner sep=2.5pt] (b) {}
          node[above=1mm] {$b_1^{(2)}$}
+(-3.5,1.5)  node[circle,fill=green!50]  (x1) {$x_1$}
+(-3.5,0)    node[circle,fill=green!50]  (x2) {$x_2$}
+(-3.5,-1.5) node[circle,fill=green!50]  (x3) {$x_3$}
(2,0)    node[draw] (g) {$g$} node[above=3mm]{Activation}
+(15:3)  node[circle,fill=red!50]  (y1) {$\hat{y}_1$}
+(-15:3) node[circle,fill=red!50]  (y2) {$\hat{y}_2$};
\draw[->] (S)--(g);
\draw[->] (b)--(S);
\draw[->] (g)--(y1) node[pos=.6,above]{$\omega_{1,1}^{(3)}$};
\draw[->] (g)--(y2) node[pos=.6,below]{$\omega_{2,1}^{(3)}$};
\draw[->] (x1)--(S) node[pos=.4,above]{$\omega_{1,1}^{(2)}$};
\draw[->] (x2)--(S) node[pos=.4,above]{$\omega_{1,2}^{(2)}$};
\draw[->] (x3)--(S) node[pos=.4,above]{$\omega_{1,3}^{(2)}$};
\draw[blue] (1,0) circle(2);
\end{tikzpicture}
\caption{Artificial neuron.}
\label{fig:neuron}
\end{figure}

\begin{figure}
    \centering
    \begin{tikzpicture}[
        % define styles    
        init/.style={ 
             draw, 
             circle, 
             inner sep=2pt,
             font=\Huge,
             join = by -latex
        },
        squa/.style={ 
            font=\Large,
            join = by -latex
        }, scale=0.75
    ]
        
        % Top chain x1 to w1
        \begin{scope}[start chain=1]
            \node[on chain=1] at (0,1.5cm)  (x1) {$x_1$};
            \node[on chain=1,join=by o-latex] (w1) {$w_1$};
        \end{scope}
        
        % Middle chain x2 to output
        \begin{scope}[start chain=2]
            \node[on chain=2] (x2) {$x_2$};
            \node[on chain=2,join=by o-latex] {$w_2$};
            \node[on chain=2,init] (sigma) {$\displaystyle\Sigma$};
            \node[on chain=2,squa,label=above:{\parbox{2cm}{\centering Activation\\ function}}]   {$f_{act}$};
            \node[on chain=2,squa,label=above:Output,join=by -latex] {$y_{out}$};
        \end{scope}
        
        % Bottom chain x3 to w3
        \begin{scope}[start chain=3]
            \node[on chain=3] at (0,-1.5cm) 
            (x3) {$x_3$};
            \node[on chain=3,label=below:Weights,join=by o-latex]
            (w3) {$w_3$};
        \end{scope}
        
        % Bias
        \node[label=above:\parbox{2cm}{\centering Bias \\ $b$}] at (sigma|-w1) (b) {};
        
        % Arrows joining w1, w3 and b to sigma
        \draw[-latex] (w1) -- (sigma);
        \draw[-latex] (w3) -- (sigma);
        \draw[o-latex] (b) -- (sigma);
        
        % left hand side brace
        \draw[decorate,decoration={brace,mirror}] (x1.north west) -- node[left=10pt] {Inputs} (x3.south west);
        
    \end{tikzpicture}
    
    \caption{Neural network pipeline}
    
\end{figure}

==> src/tmp.tex <==
\begin{figure}[H]
\centering
\scalebox{0.55}{
%\resizebox{250pt}{250pt}{%
\begin{tikzpicture}[ every annotation/.style = {draw,
                     fill = white, font = \Large}]
  \path[mindmap,concept color=black!40,text=white,
    every node/.style={concept,circular drop shadow},
    root/.style = {concept color=black!40,
      font=\large\bfseries,text width=10em},
    level 1 concept/.append style={font=\Large\bfseries,
      sibling angle=50,text width=7.7em,
    level distance=15em,inner sep=0pt},
    level 2 concept/.append style={font=\bfseries,level distance=9em},
  ]
  node[root] {STS} [clockwise from=180]
    child[concept color=red] {
      node {\href{https://scikit-learn.org}{ML}}
    }
    child[concept color=blue, clockwise from=-5] {
      node[concept] {\href{http://texwelt.de}{Transport}} [clockwise from=65]
      child { node[concept] (brackets)
        {\href{http://texnique.fr}{Bracket integrals}} }
      child { node[concept] (coeffs)
        {\href{http://texwelt.de/wissen/}{Transport coeffs.}} }
      child { node[concept] (omega)
        {\href{http://texwelt.de/blog/}{Collision integrals} }}
      child { node[concept] (potentials)
        {\href{http://texwelt.de/blog/}{Intermolecular potentials} }}
      child { node[concept] (system)
        {\href{http://texwelt.de/blog/}{Transport linear systems} }}
    }
    child[concept color=green!40!black, clockwise from=145] {
      node[concept] {\href{http://texample.net/}{Kinetics}} [clockwise from=135]
      child { node[concept] (sections) {\href{http://texample.net/tikz/examples/}{Cross sections}} }
      child { node[concept] (rates) {\href{http://texample.net/tikz/examples/}{Rate coeffs.}} }
      child { node[concept] (relaxation)
        {\href{http://texample.net/weblog/}{Production terms}} }
      child { node[concept] (noneq)
        {\href{http://texample.net/community/}{Non-equilibrium factors}} }
    }
    ;
\end{tikzpicture}}
\caption{Machine learning for state-to-state: conceptual map.} 
\label{fig:concept}
\end{figure}
